Quality tetrahedral mesh generation with HXT

We proposed, in a recent paper (10.1002/nme.5987), a fast 3D parallel Delaunay kernel for tetrahedral mesh generation. This kernel was however incomplete in the sense that it lacked the necessary mesh improvement tools. The present paper builds on that previous work and proposes a fast parallel mesh improvement stage that delivers high-quality tetrahedral meshes compared to alternative open-source mesh generators. Our mesh improvement toolkit includes edge removal and improved Laplacian smoothing as well as a brand new operator called the Growing SPR Cavity, which can be regarded as the mother of all flips. The paper describes the workflow of the new mesh improvement schedule, as well as the details of the implementation. The result of this research is a series of open-source scalable software components, called HXT, whose overall efficiency is demonstrated on practical examples by means of a detailed comparative benchmark with two open-source mesh generators: Gmsh and TetGen.

==> histograms/dihedral.tex <==
% \documentclass[10pt]{article}

% \usepackage[top=2.5cm, bottom=2.5cm, left=1.5cm, right=1.5cm]{geometry}

% \usepackage{graphicx}
% \usepackage{subcaption}

% %**************************************************
% %  PGF plot options
% %**************************************************
% \usepackage{tikz}
% \usepackage{pgfplots}

% \pgfplotsset{compat=newest}
% \input{tol_colors.tex}

% \begin{document}

% \begin{figure}
\centering
\begin{subfigure}[b]{0.32\textwidth}
\centering
~~~
\includegraphics[width=0.25\textwidth]{images/surface_rotor}
~~
\includegraphics[width=0.25\textwidth]{images/volume_rotor}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\includegraphics[width=0.43\textwidth]{images/surface_piston}
\includegraphics[width=0.43\textwidth]{images/volume_piston}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\includegraphics[width=0.46\textwidth]{images/surface_rim}
\includegraphics[width=0.46\textwidth]{images/volume_rim}
\end{subfigure}
\\[0.5cm]
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=1,
    bar shift=0.5,
    xmin=0,
    xmax=180,
    ymin=0,
    xtick={0,45,90,135,180},
    ytick={0,20000,40000,60000,80000},
    cycle list={
      {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
      % {fill=tolLightCyan, draw=tolDarkGrey},
      % {fill=tolPaleGrey, draw=tolDarkGrey},
      % {fill=tolLightOrange, draw=tolDarkGrey}
    },
    ylabel={\# angles},
    % xlabel={dihedral angle [$^{\circ}$]},
    legend cell align={left},
    legend style={at={(0.95,0.95)}, anchor=north east},
    filter discard warning=false, % to disable warnings
    % skip coords between index={0}{3},
    % skip coords between index={103}{1000},
    % major tick length=\MajorTickLength,
    % every tick/.style={
    %   black,
    %   semithick,
    % },
]

\addplot
  table[x expr={(\lineno > 307 && \lineno <= 487) ? (\lineno - 307) : nan}, y=Gmshrotor]{data/qualitiesTranspose.csv}; 
\addlegendentry{Gmsh - Rotor};

\draw[red] ({axis cs:174.76398,0}|-{rel axis cs:0,1}) -- ({axis cs:174.76398,0}|-{rel axis cs:0,0});
\draw[red] ({axis cs:4.060352999999992,0}|-{rel axis cs:0,1}) -- ({axis cs:4.060352999999992,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:69.83573,0}|-{rel axis cs:0,1}) -- ({axis cs:69.83573,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=1,
    bar shift=0.5,
    xmin=0,
    xmax=180,
    ymin=0,
    xtick={0,45,90,135,180},
    ytick={0,10000,20000,30000},
    cycle list={
      {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
      % {fill=tolLightCyan, draw=tolDarkGrey},
      % {fill=tolPaleGrey, draw=tolDarkGrey},
      % {fill=tolLightOrange, draw=tolDarkGrey}
    },
    % ylabel={\# angles},
    % xlabel={dihedral angle [$^{\circ}$]},
    legend cell align={left},
    legend style={at={(0.95,0.95)}, anchor=north east},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 307 && \lineno <= 487) ? (\lineno - 307) : nan}, y=Gmshpiston]{data/qualitiesTranspose.csv}; 
\addlegendentry{Gmsh - Piston};

\draw[red] ({axis cs:161.395444,0}|-{rel axis cs:0,1}) -- ({axis cs:161.395444,0}|-{rel axis cs:0,0});
\draw[red] ({axis cs:11.235770000000002,0}|-{rel axis cs:0,1}) -- ({axis cs:11.235770000000002,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:69.6865,0}|-{rel axis cs:0,1}) -- ({axis cs:69.6865,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=1,
    bar shift=0.5,
    xmin=0,
    xmax=180,
    ymin=0,
    xtick={0,45,90,135,180},
    ytick={0,200000,400000,600000,800000},
    cycle list={
      {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
      {fill=tolLightCyan, line width=0mm, draw=tolDarkGrey},
      {fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey},
      {fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}
    },
    % ylabel={\# angles},
    % xlabel={dihedral angle [$^{\circ}$]},
    legend cell align={left},
    legend style={at={(0.95,0.95)}, anchor=north east},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 307 && \lineno <= 487) ? (\lineno - 307) : nan}, y=Gmshrim]{data/qualitiesTranspose.csv}; 
\addlegendentry{Gmsh - Rim};

\draw[red] ({axis cs:177.220358,0}|-{rel axis cs:0,1}) -- ({axis cs:177.220358,0}|-{rel axis cs:0,0});
\draw[red] ({axis cs:1.5928130000000067,0}|-{rel axis cs:0,1}) -- ({axis cs:1.5928130000000067,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:69.695713,0}|-{rel axis cs:0,1}) -- ({axis cs:69.695713,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\\
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=1,
    bar shift=0.5,
    xmin=0,
    xmax=180,
    ymin=0,
    ymax=90000,
    xtick={0,45,90,135,180},
    ytick={0,20000,40000,60000,80000},
    cycle list={{fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey}},
    ylabel={\# angles},
    % xlabel={dihedral angle [$^{\circ}$]},
    legend cell align={left},
    legend style={at={(0.95,0.95)}, anchor=north east},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 307 && \lineno <= 487) ? (\lineno - 307) : nan}, y=TetGenrotor]{data/qualitiesTranspose.csv}; 
\addlegendentry{Tetgen - Rotor};

\draw[red] ({axis cs:5.095582,0}|-{rel axis cs:0,1}) -- ({axis cs:5.095582,0}|-{rel axis cs:0,0});
\draw[red] ({axis cs:168.281396,0}|-{rel axis cs:0,1}) -- ({axis cs:168.281396,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:70.023071,0}|-{rel axis cs:0,1}) -- ({axis cs:70.023071,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=1,
    bar shift=0.5,
    xmin=0,
    xmax=180,
    ymin=0,
    xtick={0,45,90,135,180},
    ytick={0,10000,20000,30000},
    cycle list={{fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey}},
    % ylabel={\# angles},
    % xlabel={dihedral angle [$^{\circ}$]},
    legend cell align={left},
    legend style={at={(0.95,0.95)}, anchor=north east},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 307 && \lineno <= 487) ? (\lineno - 307) : nan}, y=TetGenpiston]{data/qualitiesTranspose.csv}; 
\addlegendentry{Tetgen - Piston};

\draw[red] ({axis cs:14.407168,0}|-{rel axis cs:0,1}) -- ({axis cs:14.407168,0}|-{rel axis cs:0,0});
\draw[red] ({axis cs:156.118798,0}|-{rel axis cs:0,1}) -- ({axis cs:156.118798,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:70.04438866666666,0}|-{rel axis cs:0,1}) -- ({axis cs:70.04438866666666,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=1,
    bar shift=0.5,
    xmin=0,
    xmax=180,
    ymin=0,
    xtick={0,45,90,135,180},
    ytick={0,200000,400000,600000,800000},
    cycle list={{fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey}},
    % ylabel={\# angles},
    % xlabel={dihedral angle [$^{\circ}$]},
    legend cell align={left},
    legend style={at={(0.95,0.95)}, anchor=north east},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 307 && \lineno <= 487) ? (\lineno - 307) : nan}, y=TetGenrim]{data/qualitiesTranspose.csv}; 
\addlegendentry{Tetgen - Rim};

\draw[red] ({axis cs:6.695963,0}|-{rel axis cs:0,1}) -- ({axis cs:6.695963,0}|-{rel axis cs:0,0});
\draw[red] ({axis cs:168.259466,0}|-{rel axis cs:0,1}) -- ({axis cs:168.259466,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:70.0511255,0}|-{rel axis cs:0,1}) -- ({axis cs:70.0511255,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\\
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=1,
    bar shift=0.5,
    xmin=0,
    xmax=180,
    ymin=0,
    xtick={0,45,90,135,180},
    ytick={0,20000,40000,60000,80000},
    cycle list={{fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}},
    ylabel={\# angles},
    xlabel={dihedral angle [$^{\circ}$]},
    legend cell align={left},
    legend style={at={(0.95,0.95)}, anchor=north east},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 307 && \lineno <= 487) ? (\lineno - 307) : nan}, y=HxtReprotor]{data/qualitiesTranspose.csv}; 
\addlegendentry{Ours - Rotor};

\draw[red] ({axis cs:149.196876,0}|-{rel axis cs:0,1}) -- ({axis cs:149.196876,0}|-{rel axis cs:0,0});
\draw[red] ({axis cs:5.095582000000007,0}|-{rel axis cs:0,1}) -- ({axis cs:5.095582000000007,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:69.878252,0}|-{rel axis cs:0,1}) -- ({axis cs:69.878252,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=1,
    bar shift=0.5,
    xmin=0,
    xmax=180,
    ymin=0,
    xtick={0,45,90,135,180},
    ytick={0,10000,20000,30000},
    cycle list={{fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}},
    % ylabel={\# angles},
    xlabel={dihedral angle [$^{\circ}$]},
    legend cell align={left},
    legend style={at={(0.95,0.95)}, anchor=north east},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 307 && \lineno <= 487) ? (\lineno - 307) : nan}, y=HxtReppiston]{data/qualitiesTranspose.csv}; 
\addlegendentry{Ours - Piston};

\draw[red] ({axis cs:146.644281,0}|-{rel axis cs:0,1}) -- ({axis cs:146.644281,0}|-{rel axis cs:0,0});
\draw[red] ({axis cs:13.762364999999988,0}|-{rel axis cs:0,1}) -- ({axis cs:13.762364999999988,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:69.776339,0}|-{rel axis cs:0,1}) -- ({axis cs:69.776339,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=1,
    bar shift=0.5,
    xmin=0,
    xmax=180,
    ymin=0,
    xtick={0,45,90,135,180},
    ytick={0,200000,400000,600000,800000},
    cycle list={{fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}},
    % ylabel={\# angles},
    xlabel={dihedral angle [$^{\circ}$]},
    legend cell align={left},
    legend style={at={(0.95,0.95)}, anchor=north east},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 307 && \lineno <= 487) ? (\lineno - 307) : nan}, y=HxtReprim]{data/qualitiesTranspose.csv}; 
\addlegendentry{Ours - Rim};

\draw[red] ({axis cs:149.09439700000001,0}|-{rel axis cs:0,1}) -- ({axis cs:149.09439700000001,0}|-{rel axis cs:0,0});
\draw[red] ({axis cs:5.915645000000012,0}|-{rel axis cs:0,1}) -- ({axis cs:5.915645000000012,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:69.742556,0}|-{rel axis cs:0,1}) -- ({axis cs:69.742556,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \end{figure}


% \end{document}

==> histograms/gamma.tex <==
% \documentclass[10pt]{article}

% \usepackage[top=2.5cm, bottom=2.5cm, left=1.5cm, right=1.5cm]{geometry}

% \usepackage{graphicx}
% \usepackage{subcaption}

% %**************************************************
% %  PGF plot options
% %**************************************************
% \usepackage{tikz}
% \usepackage{pgfplots}

% \pgfplotsset{compat=newest}
% \input{tol_colors.tex}


% \begin{document}

% \begin{figure}
\centering
\begin{subfigure}[b]{0.32\textwidth}
\centering
~~~
\includegraphics[width=0.25\textwidth]{images/surface_rotor}
~~
\includegraphics[width=0.25\textwidth]{images/volume_rotor}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\includegraphics[width=0.43\textwidth]{images/surface_piston}
\includegraphics[width=0.43\textwidth]{images/volume_piston}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\includegraphics[width=0.46\textwidth]{images/surface_rim}
\includegraphics[width=0.46\textwidth]{images/volume_rim}
\end{subfigure}
\\[0.5cm]
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,10000,20000,30000,40000},
    cycle list={
      {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
      % {fill=tolLightCyan, draw=tolDarkGrey},
      % {fill=tolPaleGrey, draw=tolDarkGrey},
      % {fill=tolLightOrange, draw=tolDarkGrey}
    },
    ylabel={\# tet.},
    % xlabel={$\gamma$},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
    % skip coords between index={0}{3},
    % skip coords between index={103}{1000},
    % major tick length=\MajorTickLength,
    % every tick/.style={
    %   black,
    %   semithick,
    % },
]

\addplot
  table[x expr={(\lineno > 205 && \lineno <= 305) ? (\lineno - 205)/100 : nan}, y=Gmshrotor]{data/qualitiesTranspose.csv}; 
\addlegendentry{Gmsh - Rotor};

\draw[red] ({axis cs:0.013863,0}|-{rel axis cs:0,1}) -- ({axis cs:0.013863,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.770123,0}|-{rel axis cs:0,1}) -- ({axis cs:0.770123,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,5000,10000,15000},
    cycle list={
      {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
      % {fill=tolLightCyan, draw=tolDarkGrey},
      % {fill=tolPaleGrey, draw=tolDarkGrey},
      % {fill=tolLightOrange, draw=tolDarkGrey}
    },
    % ylabel={\# tet.},
    % xlabel={$\gamma$},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 205 && \lineno <= 305) ? (\lineno - 205)/100 : nan}, y=Gmshpiston]{data/qualitiesTranspose.csv}; 
\addlegendentry{Gmsh - Piston};

\draw[red] ({axis cs:0.233311,0}|-{rel axis cs:0,1}) -- ({axis cs:0.233311,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.786222,0}|-{rel axis cs:0,1}) -- ({axis cs:0.786222,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,100000,200000,300000},
    cycle list={
      {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
      % {fill=tolLightCyan, line width=0mm, draw=tolDarkGrey},
      % {fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey},
      % {fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}
    },
    % ylabel={\# tet.},
    % xlabel={$\gamma$},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 205 && \lineno <= 305) ? (\lineno - 205)/100 : nan}, y=Gmshrim]{data/qualitiesTranspose.csv}; 
\addlegendentry{Gmsh - Rim};

\draw[red] ({axis cs:0.009367,0}|-{rel axis cs:0,1}) -- ({axis cs:0.009367,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.779788,0}|-{rel axis cs:0,1}) -- ({axis cs:0.779788,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\\
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,10000,20000,30000,40000},
    cycle list={{fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey}},
    ylabel={\# tet.},
    % xlabel={$\gamma$},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 205 && \lineno <= 305) ? (\lineno - 205)/100 : nan}, y=TetGenrotor]{data/qualitiesTranspose.csv}; 
\addlegendentry{Tetgen - Rotor};

\draw[red] ({axis cs:0.036672,0}|-{rel axis cs:0,1}) -- ({axis cs:0.036672,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.798888,0}|-{rel axis cs:0,1}) -- ({axis cs:0.798888,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,5000,10000,15000},
    cycle list={{fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey}},
    % ylabel={\# tet.},
    % xlabel={$\gamma$},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 205 && \lineno <= 305) ? (\lineno - 205)/100 : nan}, y=TetGenpiston]{data/qualitiesTranspose.csv}; 
\addlegendentry{Tetgen - Piston};

\draw[red] ({axis cs:0.152511,0}|-{rel axis cs:0,1}) -- ({axis cs:0.152511,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.794443,0}|-{rel axis cs:0,1}) -- ({axis cs:0.794443,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,100000,200000,300000},
    cycle list={{fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey}},
    % ylabel={\# tet.},
    % xlabel={$\gamma$},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 205 && \lineno <= 305) ? (\lineno - 205)/100 : nan}, y=TetGenrim]{data/qualitiesTranspose.csv}; 
\addlegendentry{Tetgen - Rim};

\draw[red] ({axis cs:0.072976,0}|-{rel axis cs:0,1}) -- ({axis cs:0.072976,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.795675,0}|-{rel axis cs:0,1}) -- ({axis cs:0.795675,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\\
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,10000,20000,30000,40000},
    cycle list={{fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}},
    ylabel={\# tet.},
    xlabel={$\gamma$},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 205 && \lineno <= 305) ? (\lineno - 205)/100 : nan}, y=HxtReprotor]{data/qualitiesTranspose.csv}; 
\addlegendentry{Ours - Rotor};

\draw[red] ({axis cs:0.126083,0}|-{rel axis cs:0,1}) -- ({axis cs:0.126083,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.785751,0}|-{rel axis cs:0,1}) -- ({axis cs:0.785751,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,5000,10000,15000},
    cycle list={{fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}},
    % ylabel={\# tet.},
    xlabel={$\gamma$},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 205 && \lineno <= 305) ? (\lineno - 205)/100 : nan}, y=HxtReppiston]{data/qualitiesTranspose.csv}; 
\addlegendentry{Ours - Piston};

\draw[red] ({axis cs:0.291483,0}|-{rel axis cs:0,1}) -- ({axis cs:0.291483,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.797927,0}|-{rel axis cs:0,1}) -- ({axis cs:0.797927,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,100000,200000,300000},
    cycle list={{fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}},
    % ylabel={\# tet.},
    xlabel={$\gamma$},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 205 && \lineno <= 305) ? (\lineno - 205)/100 : nan}, y=HxtReprim]{data/qualitiesTranspose.csv}; 
\addlegendentry{Ours - Rim};

\draw[red] ({axis cs:0.162524,0}|-{rel axis cs:0,1}) -- ({axis cs:0.162524,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.795383,0}|-{rel axis cs:0,1}) -- ({axis cs:0.795383,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \end{figure}


% \end{document}

==> histograms/sicn.tex <==
% \documentclass[10pt]{article}

% \usepackage[top=2.5cm, bottom=2.5cm, left=1.5cm, right=1.5cm]{geometry}

% \usepackage{graphicx}
% \usepackage{subcaption}

% %**************************************************
% %  PGF plot options
% %**************************************************
% \usepackage{tikz}
% \usepackage{pgfplots}

% \pgfplotsset{compat=newest}
% \input{tol_colors.tex}


% \begin{document}


% \begin{figure}
\centering
\begin{subfigure}[b]{0.32\textwidth}
\centering
~~~
\includegraphics[width=0.25\textwidth]{images/surface_rotor}
~~
\includegraphics[width=0.25\textwidth]{images/volume_rotor}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\includegraphics[width=0.43\textwidth]{images/surface_piston}
\includegraphics[width=0.43\textwidth]{images/volume_piston}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\includegraphics[width=0.46\textwidth]{images/surface_rim}
\includegraphics[width=0.46\textwidth]{images/volume_rim}
\end{subfigure}
\\[0.5cm]
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,10000,20000,30000,40000},
    cycle list={
      {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
      % {fill=tolLightCyan, draw=tolDarkGrey},
      % {fill=tolPaleGrey, draw=tolDarkGrey},
      % {fill=tolLightOrange, draw=tolDarkGrey}
    },
    ylabel={\# tet.},
    % xlabel={SICN},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
    % skip coords between index={0}{3},
    % skip coords between index={103}{1000},
    % major tick length=\MajorTickLength,
    % every tick/.style={
    %   black,
    %   semithick,
    % },
]

\addplot
  table[x expr={(\lineno > 1 && \lineno <= 101) ? (\lineno - 1)/100 : nan}, y=Gmshrotor]{data/qualitiesTranspose.csv}; 
\addlegendentry{Gmsh - Rotor};

\draw[red] ({axis cs:0.076512,0}|-{rel axis cs:0,1}) -- ({axis cs:0.076512,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.801537,0}|-{rel axis cs:0,1}) -- ({axis cs:0.801537,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,5000,10000,15000},
    cycle list={
      {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
      % {fill=tolLightCyan, draw=tolDarkGrey},
      % {fill=tolPaleGrey, draw=tolDarkGrey},
      % {fill=tolLightOrange, draw=tolDarkGrey}
    },
    % ylabel={\# tet.},
    % xlabel={SICN},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 1 && \lineno <= 101) ? (\lineno - 1)/100 : nan}, y=Gmshpiston]{data/qualitiesTranspose.csv}; 
\addlegendentry{Gmsh - Piston};

\draw[red] ({axis cs:0.233401,0}|-{rel axis cs:0,1}) -- ({axis cs:0.233401,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.814619,0}|-{rel axis cs:0,1}) -- ({axis cs:0.814619,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,100000,200000,300000},
    cycle list={
      {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
      % {fill=tolLightCyan, line width=0mm, draw=tolDarkGrey},
      % {fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey},
      % {fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}
    },
    % ylabel={\# tet.},
    % xlabel={SICN},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 1 && \lineno <= 101) ? (\lineno - 1)/100 : nan}, y=Gmshrim]{data/qualitiesTranspose.csv}; 
\addlegendentry{Gmsh - Rim};

\draw[red] ({axis cs:0.034003,0}|-{rel axis cs:0,1}) -- ({axis cs:0.034003,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.807862,0}|-{rel axis cs:0,1}) -- ({axis cs:0.807862,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\\
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,10000,20000,30000,40000},
    cycle list={{fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey}},
    ylabel={\# tet.},
    % xlabel={SICN},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 1 && \lineno <= 101) ? (\lineno - 1)/100 : nan}, y=TetGenrotor]{data/qualitiesTranspose.csv}; 
\addlegendentry{Tetgen - Rotor};

\draw[red] ({axis cs:0.155838,0}|-{rel axis cs:0,1}) -- ({axis cs:0.155838,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.854882,0}|-{rel axis cs:0,1}) -- ({axis cs:0.854882,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,5000,10000,15000},
    cycle list={{fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey}},
    % ylabel={\# tet.},
    % xlabel={SICN},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 1 && \lineno <= 101) ? (\lineno - 1)/100 : nan}, y=TetGenpiston]{data/qualitiesTranspose.csv}; 
\addlegendentry{Tetgen - Piston};

\draw[red] ({axis cs:0.303380,0}|-{rel axis cs:0,1}) -- ({axis cs:0.303380,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.851566,0}|-{rel axis cs:0,1}) -- ({axis cs:0.851566,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,100000,200000,300000},
    cycle list={{fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey}},
    % ylabel={\# tet.},
    % xlabel={SICN},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 1 && \lineno <= 101) ? (\lineno - 1)/100 : nan}, y=TetGenrim]{data/qualitiesTranspose.csv}; 
\addlegendentry{Tetgen - Rim};

\draw[red] ({axis cs:0.153772,0}|-{rel axis cs:0,1}) -- ({axis cs:0.153772,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.852241,0}|-{rel axis cs:0,1}) -- ({axis cs:0.852241,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\\
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,10000,20000,30000,40000},
    cycle list={{fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}},
    ylabel={\# tet.},
    xlabel={SICN},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 1 && \lineno <= 101) ? (\lineno - 1)/100 : nan}, y=HxtReprotor]{data/qualitiesTranspose.csv}; 
\addlegendentry{Ours - Rotor};

\draw[red] ({axis cs:0.161130,0}|-{rel axis cs:0,1}) -- ({axis cs:0.161130,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.816816,0}|-{rel axis cs:0,1}) -- ({axis cs:0.816816,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,5000,10000,15000},
    cycle list={{fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}},
    % ylabel={\# tet.},
    xlabel={SICN},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 1 && \lineno <= 101) ? (\lineno - 1)/100 : nan}, y=HxtReppiston]{data/qualitiesTranspose.csv}; 
\addlegendentry{Ours - Piston};

\draw[red] ({axis cs:0.391505,0}|-{rel axis cs:0,1}) -- ({axis cs:0.391505,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.826856,0}|-{rel axis cs:0,1}) -- ({axis cs:0.826856,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
    scale only axis,
    width=0.8\textwidth,
    height=0.65\textwidth,
    ybar,% this line changes the cycle list
    bar width=0.01,
    bar shift=0.005,
    xmin=0,
    xmax=1,
    ymin=0,
    ytick={0,100000,200000,300000},
    cycle list={{fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}},
    % ylabel={\# tet.},
    xlabel={SICN},
    legend cell align={left},
    legend style={at={(0.05,0.95)}, anchor=north west},
    filter discard warning=false, % to disable warnings
]

\addplot
  table[x expr={(\lineno > 1 && \lineno <= 101) ? (\lineno - 1)/100 : nan}, y=HxtReprim]{data/qualitiesTranspose.csv}; 
\addlegendentry{Ours - Rim};

\draw[red] ({axis cs:0.170531,0}|-{rel axis cs:0,1}) -- ({axis cs:0.170531,0}|-{rel axis cs:0,0});
\draw[blue] ({axis cs:0.823671,0}|-{rel axis cs:0,1}) -- ({axis cs:0.823671,0}|-{rel axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}
% \end{figure}

% \end{document}

==> histograms/speed.tex <==
\centering
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
  scale only axis,
  width=0.9\textwidth,
  height=0.55\textwidth,
  ybar,% this line changes the cycle list
  ymax=28000000,
  ymin=0,
  bar width=0.02\textwidth, % must have space for 25 bars...
  cycle list={
    {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
    {fill=tolLightCyan, line width=0mm, draw=tolDarkGrey},
    {fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey},
    {fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}
  },
  ylabel={\# tet.},
  symbolic x coords={%
    fibers300,
    fuseecurv,
    rim,
    fibers100,
    rotor,
    piston,
  },
  xtick={
    fibers300,
    fuseecurv,
    rim,
    fibers100,
    rotor,
    piston,
  },
  xticklabels={%
    300 fibers,
    Knuckle,
    Rim,
    100 fibers,
    Rotor,
    Piston,
  },
  % xtick=data,
  x tick label style={rotate=45,anchor=east,align=center,font=\footnotesize},
  y label style={at={(axis description cs:-0.05,.5)},anchor=south},
  table/col sep=comma,
  legend cell align={left},
  filter discard warning=false, % to disable warnings
]

\addplot
  table[x=file,y=numTets, discard if not={command}{Gmsh}]{data/speed.csv}; 
\addlegendentry{Gmsh};

\addplot
  table[x=file,y=numTets, discard if not={command}{TetGen}]{data/speed.csv}; 
\addlegendentry{TetGen};

\addplot
  table[x=file,y=numTets, discard if not={command}{Hxt}]{data/speed.csv}; 
\addlegendentry{Ours};

\addplot
  table[x=file,y=numTets, discard if not={command}{HxtRep}]{data/speed.csv}; 
\addlegendentry{Ours {\footnotesize(reprod. mode)}};
\end{axis}
\end{tikzpicture}
\caption{Final number of tetrahedra}
\label{fig:numtet}
\end{subfigure}
\hspace{0.03\textwidth}
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
  scale only axis,
  width=0.9\textwidth,
  height=0.55\textwidth,
  ybar,% this line changes the cycle list
  ymax=14,
  ymin=0,
  bar width=0.02\textwidth, % must have space for 25 bars...
  cycle list={
    {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
    {fill=tolLightCyan, line width=0mm, draw=tolDarkGrey},
    {fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey},
    {fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}
  },
  ylabel={Time [s]},
  symbolic x coords={%
    fibers300,
    fuseecurv,
    rim,
    fibers100,
    rotor,
    piston,
  },
  xtick={
    fibers300,
    fuseecurv,
    rim,
    fibers100,
    rotor,
    piston,
  },
  xticklabels={%
    300 fibers,
    Knuckle,
    Rim,
    100 fibers,
    Rotor,
    Piston,
  },
  % xtick=data,
  x tick label style={rotate=45,anchor=east,align=center,font=\footnotesize},
  y label style={at={(axis description cs:-0.05,.5)},anchor=south},
  table/col sep=comma,
  legend cell align={left},
  filter discard warning=false, % to disable warnings
]

\addplot
  table[x=file,y=emptyMesh, discard if not={command}{Gmsh}]{data/speed.csv}; 
\addlegendentry{Gmsh};

\addplot
  table[x=file,y=emptyMesh, discard if not={command}{TetGen}]{data/speed.csv}; 
\addlegendentry{TetGen};

\addplot
  table[x=file,y=emptyMesh, discard if not={command}{Hxt}]{data/speed.csv}; 
\addlegendentry{Ours};

\addplot
  table[x=file,y=emptyMesh, discard if not={command}{HxtRep}]{data/speed.csv}; 
\addlegendentry{Ours {\footnotesize(reprod. mode)}};
\end{axis}
\end{tikzpicture}
\caption{Tetrahedrizing the empty mesh}
\label{fig:emptymesh}
\end{subfigure}
\\[0.75cm]
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
  scale only axis,
  width=0.9\textwidth,
  height=0.55\textwidth,
  ybar,% this line changes the cycle list
  ymax=0.00005,
  ymin=0,
  bar width=0.02\textwidth,
  cycle list={
  {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
  {fill=tolLightCyan, line width=0mm, draw=tolDarkGrey},
  {fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey},
  {fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}
  },
  ylabel={Time / \# tet. [s/tet]},
  symbolic x coords={%
    fibers300,
    fuseecurv,
    rim,
    fibers100,
    rotor,
    piston,
  },
  xtick={
    fibers300,
    fuseecurv,
    rim,
    fibers100,
    rotor,
    piston,
  },
  xticklabels={%
    300 fibers,
    Knuckle,
    Rim,
    100 fibers,
    Rotor,
    Piston,
  },
  % xtick=data,
  x tick label style={rotate=45,anchor=east,align=center,font=\footnotesize},
  y label style={at={(axis description cs:-0.05,.5)},anchor=south},
  table/col sep=comma,
  legend cell align={left},
  filter discard warning=false, % to disable warnings
]

\addplot
  table[x=file,y expr={\thisrow{refine}/\thisrow{numTets}}, discard if not={command}{Gmsh}]{data/speed.csv}; 
\addlegendentry{Gmsh};

\addplot
  table[x=file,y expr={\thisrow{refine}/\thisrow{numTets}}, discard if not={command}{TetGen}]{data/speed.csv}; 
\addlegendentry{TetGen};

\addplot
  table[x=file,y expr={\thisrow{refine}/\thisrow{numTets}}, discard if not={command}{Hxt}]{data/speed.csv}; 
\addlegendentry{Ours};

\addplot
  table[x=file,y expr={\thisrow{refine}/\thisrow{numTets}}, discard if not={command}{HxtRep}]{data/speed.csv}; 
\addlegendentry{Ours {\footnotesize(reprod. mode)}};
\end{axis}
\end{tikzpicture}
\caption{Mesh refinement}
\label{fig:refine}
\end{subfigure}
\hspace{0.03\textwidth}
\begin{subfigure}[b]{0.48\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[%
  scale only axis,
  width=0.9\textwidth,
  height=0.55\textwidth,
  ybar,% this line changes the cycle list
  ymax=0.000009,
  ymin=0,
  bar width=0.02\textwidth, % must have space for 25 bars...
  cycle list={
    {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
    {fill=tolLightCyan, line width=0mm, draw=tolDarkGrey},
    {fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey},
    {fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}
  },
  ylabel={Time / \# tet.[s/tet]},
  symbolic x coords={%
    fibers300,
    fuseecurv,
    rim,
    fibers100,
    rotor,
    piston,
  },
  xtick={
    fibers300,
    fuseecurv,
    rim,
    fibers100,
    rotor,
    piston,
  },
  xticklabels={%
    300 fibers,
    Knuckle,
    Rim,
    100 fibers,
    Rotor,
    Piston,
  },
  % xtick=data,
  x tick label style={rotate=45,anchor=east,align=center,font=\footnotesize},
  y label style={at={(axis description cs:-0.05,.5)},anchor=south},
  table/col sep=comma,
  legend cell align={left},
  filter discard warning=false, % to disable warnings
]

\addplot
  table[x=file,y expr={\thisrow{opti}/\thisrow{numTets}}, discard if not={command}{Gmsh}]{data/speed.csv}; 
\addlegendentry{Gmsh};

\addplot
  table[x=file,y expr={\thisrow{opti}/\thisrow{numTets}}, discard if not={command}{TetGen}]{data/speed.csv}; 
\addlegendentry{TetGen};

\addplot
  table[x=file,y expr={\thisrow{opti}/\thisrow{numTets}}, discard if not={command}{Hxt}]{data/speed.csv}; 
\addlegendentry{Ours};

\addplot
  table[x=file,y expr={\thisrow{opti}/\thisrow{numTets}}, discard if not={command}{HxtRep}]{data/speed.csv}; 
\addlegendentry{Ours {\footnotesize(reprod. mode)}};
\end{axis}
\end{tikzpicture}
\caption{Mesh improvement}
\label{fig:optimize}
\end{subfigure}
% \\[0.75cm]
% \begin{subfigure}[b]{0.48\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[%
%   scale only axis,
%   width=0.9\textwidth,
%   height=0.55\textwidth,
%   ybar,% this line changes the cycle list
%   ymax=1,
%   ymin=0,
%   bar width=0.02\textwidth, % must have space for 25 bars...
%   cycle list={%
%     {fill=tolLightYellow, line width=0mm, draw=tolDarkGrey},
%     {fill=tolLightCyan, line width=0mm, draw=tolDarkGrey},
%     {fill=tolPaleGrey, line width=0mm, draw=tolDarkGrey},
%     {fill=tolLightOrange, line width=0mm, draw=tolDarkGrey}
%   },
%   ylabel={max. mem. usage/\# tet. [byte/tet]},
%   symbolic x coords={%
%     fibers300,
%     fuseecurv,
%     rim,
%     fibers100,
%     rotor,
%     piston,
%   },
%   xtick={%
%     fibers300,
%     fuseecurv,
%     rim,
%     fibers100,
%     rotor,
%     piston,
%   },
%   xticklabels={%
%     300 fibers,
%     Knuckle,
%     Rim,
%     100 fibers,
%     Rotor,
%     Piston,
%   },
%   % xtick=data,
%   x tick label style={rotate=45,anchor=east,align=center,font=\footnotesize},
%   y label style={at={(axis description cs:-0.05,.5)},anchor=south},
%   table/col sep=comma,
%   legend cell align={left},
%   % legend style={at={(0.02,0.98)}, anchor=north west},
%   filter discard warning=false, % to disable warnings
%   title=Memory usage,
% ]

% \addplot
%   table[x=file,y expr={\thisrow{maxMemKb}/(\thisrow{numTets}/1000000)}, discard if not={command}{Gmsh}]{data/speed.csv}; 
% \addlegendentry{Gmsh};

% \addplot
%   table[x=file,y expr={\thisrow{maxMemKb}/(\thisrow{numTets}/1000000)}, discard if not={command}{TetGen}]{data/speed.csv}; 
% \addlegendentry{TetGen};

% \addplot
%   table[x=file,y expr={\thisrow{maxMemKb}/(\thisrow{numTets}/1000000)}, discard if not={command}{Hxt}]{data/speed.csv}; 
% \addlegendentry{Ours};

% \addplot
%   table[x=file,y expr={\thisrow{maxMemKb}/(\thisrow{numTets}/1000000)}, discard if not={command}{HxtRep}]{data/speed.csv}; 
% \addlegendentry{Ours {\footnotesize(reprod. mode)}};
% \end{axis}
% \end{tikzpicture}
% \end{subfigure}

